Minimal Asymmetric Graphs

Confirming a conjecture of Ne\v{s}et\v{r}il, we show that up to isomorphism there is only a finite number of finite minimal asymmetric undirected graphs. In fact, there are exactly 18 such graphs. We also show that these graphs are exactly the finite minimal involution-free graphs.

==> tikzfigs/M1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 2) {};
		\node [style=rn] (1) at (-3, 2) {};
		\node [style=rn] (2) at (-3, 1) {};
		\node [style=rn] (3) at (-2, 1) {};
		\node [style=rn] (4) at (-3, -0) {};
		\node [style=rn] (5) at (-3, -1) {};
		\node [style=rn] (6) at (-2, -1) {};
		\node [style=rn] (7) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (4);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -3) {};
		\node [style=rn] (1) at (-2, -1) {};
		\node [style=rn] (2) at (-3, -2) {};
		\node [style=rn] (3) at (-3, -1) {};
		\node [style=rn] (4) at (-2, -3) {};
		\node [style=rn] (5) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (5) to (1);
		\draw [style=standardedge] (3) to (1);
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (5) to (0);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=rn] (1) at (-2, -1) {};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=rn] (3) at (-1, -1) {};
		\node [style=rn] (4) at (-2, 1) {};
		\node [style=rn] (5) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (5) to (1);
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (5) to (0);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {};
		\node [style=rn] (1) at (-3, -1) {};
		\node [style=rn] (2) at (-3, 1) {};
		\node [style=rn] (3) at (-2.5, 2) {};
		\node [style=rn] (4) at (-2, -0) {};
		\node [style=rn] (5) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (5) to (0);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 2) {};
		\node [style=rn] (1) at (-3.5, 3) {};
		\node [style=rn] (2) at (-3, 2) {};
		\node [style=rn] (3) at (-3.5, 1) {};
		\node [style=rn] (4) at (-4, -0) {};
		\node [style=rn] (5) at (-3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (2);
		\draw [style=standardedge] (0) to (3);
		\draw [style=standardedge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.5) {};
		\node [style=rn] (1) at (-3, -3) {};
		\node [style=rn] (2) at (-1.5, -0) {};
		\node [style=rn] (3) at (-3, 0) {};
		\node [style=rn] (4) at (-1.5, -3) {};
		\node [style=rn] (5) at (-2.25, -2.5) {};
		\node [style=rn] (6) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (6) to (0);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (6) to (1);
		\draw [style=standardedge] (4) to (2);
		\draw [style=standardedge] (0) to (3);
		\draw [style=standardedge] (3) to (6);
		\draw [style=standardedge] (6) to (5);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (6) to (4);
		\draw [style=standardedge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5, 2) {};
		\node [style=rn] (1) at (-4.25, 0.5) {};
		\node [style=rn] (2) at (-3.5, 2) {};
		\node [style=rn] (3) at (-5, -1) {};
		\node [style=rn] (4) at (-4.25, 1.5) {};
		\node [style=rn] (5) at (-3.5, -1) {};
		\node [style=rn] (6) at (-4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (6) to (1);
		\draw [style=standardedge] (4) to (2);
		\draw [style=standardedge] (0) to (3);
		\draw [style=standardedge] (3) to (6);
		\draw [style=standardedge] (6) to (5);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (2) to (5);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {};
		\node [style=rn] (1) at (-2.25, -1.5) {};
		\node [style=rn] (2) at (-2.25, -0.5) {};
		\node [style=rn] (3) at (-1.5, -3) {};
		\node [style=rn] (4) at (-1.5, -0) {};
		\node [style=rn] (5) at (-2.25, -2.5) {};
		\node [style=rn] (6) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (6) to (0);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (6) to (1);
		\draw [style=standardedge] (4) to (2);
		\draw [style=standardedge] (3) to (6);
		\draw [style=standardedge] (6) to (5);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (3);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, 2.5) {};
		\node [style=rn] (1) at (-3.5, 2.5) {};
		\node [style=rn] (2) at (-6, 1) {};
		\node [style=rn] (3) at (-3, 4) {};
		\node [style=rn] (4) at (-3, 1) {};
		\node [style=rn] (5) at (-4.5, 4) {};
		\node [style=rn] (6) at (-6, 4) {};
		\node [style=rn] (7) at (-5.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (6) to (0);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (6) to (1);
		\draw [style=standardedge] (4) to (2);
		\draw [style=standardedge] (6) to (5);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (3);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (6) to (2);
		\draw [style=standardedge] (5) to (0);
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (0) to (7);
		\draw [style=standardedge] (2) to (7);
		\draw [style=standardedge] (6) to (7);
		\draw [style=standardedge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 4) {};
		\node [style=rn] (1) at (-3.5, 2.5) {};
		\node [style=rn] (2) at (-4, 1) {};
		\node [style=rn] (3) at (-1, 4) {};
		\node [style=rn] (4) at (-2.5, 2.5) {};
		\node [style=rn] (5) at (-2.5, 4) {};
		\node [style=rn] (6) at (-1, 1) {};
		\node [style=rn] (7) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (6) to (1);
		\draw [style=standardedge] (4) to (2);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (3);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (6) to (2);
		\draw [style=standardedge] (5) to (0);
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (0) to (7);
		\draw [style=standardedge] (2) to (7);
		\draw [style=standardedge] (5) to (7);
		\draw [style=standardedge] (3) to (6);
		\draw [style=standardedge] (4) to (6);
		\draw [style=standardedge] (3) to (7);
		\draw [style=standardedge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 3) {};
		\node [style=rn] (1) at (-3, 2) {};
		\node [style=rn] (2) at (-3, 1) {};
		\node [style=rn] (3) at (-2, 1) {};
		\node [style=rn] (4) at (-3, -0) {};
		\node [style=rn] (5) at (-3, 2) {};
		\node [style=rn] (6) at (-2, 2) {};
		\node [style=rn] (7) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (4);
		\draw [style=standardedge] (0) to (7);
		\draw [style=standardedge] (7) to (6);
		\draw [style=standardedge] (6) to (3);
		\draw [style=standardedge] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=rn] (1) at (-2, 1) {};
		\node [style=rn] (2) at (-2.5, 2) {};
		\node [style=rn] (3) at (-3, 1) {};
		\node [style=rn] (4) at (-3, -0) {};
		\node [style=rn] (5) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (2);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (3) to (4);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 2) {};
		\node [style=rn] (1) at (-3, 1) {};
		\node [style=rn] (2) at (-2, -0) {};
		\node [style=rn] (3) at (-3, -0) {};
		\node [style=rn] (4) at (-3, -1) {};
		\node [style=rn] (5) at (-2, -1) {};
		\node [style=rn] (6) at (-3, 2) {};
		\node [style=rn] (7) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (3) to (4);
		\draw [style=standardedge] (4) to (5);
		\draw [style=standardedge] (3) to (2);
		\draw [style=standardedge] (1) to (7);
		\draw [style=standardedge] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, 2) {};
		\node [style=rn] (1) at (-3, 1) {};
		\node [style=rn] (2) at (-2, -0) {};
		\node [style=rn] (3) at (-3, -0) {};
		\node [style=rn] (4) at (-3, -1) {};
		\node [style=rn] (5) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (3) to (4);
		\draw [style=standardedge] (3) to (2);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (5) to (2);
		\draw [style=standardedge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 1) {};
		\node [style=rn] (1) at (-2, 2) {};
		\node [style=rn] (2) at (-3, 2) {};
		\node [style=rn] (3) at (-3, 3) {};
		\node [style=rn] (4) at (-2, 1) {};
		\node [style=rn] (5) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (1) to (5);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 1) {};
		\node [style=rn] (1) at (-2, 1) {};
		\node [style=rn] (2) at (-3, -0) {};
		\node [style=rn] (3) at (-2, -0) {};
		\node [style=rn] (4) at (-2.5, 2) {};
		\node [style=rn] (5) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (1);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 1) {};
		\node [style=rn] (1) at (-3, -1) {};
		\node [style=rn] (2) at (-4, 1) {};
		\node [style=rn] (3) at (-4, -1) {};
		\node [style=rn] (4) at (-3, -0) {};
		\node [style=rn] (5) at (-4, -2) {};
		\node [style=rn] (6) at (-3.5, -0.5) {};
		\node [style=rn] (7) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (4) to (1);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (1) to (3);
		\draw [style=standardedge] (4) to (6);
		\draw [style=standardedge] (6) to (3);
		\draw [style=standardedge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/M9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=rn] (1) at (-2.5, -0.5) {};
		\node [style=rn] (2) at (-2, -1) {};
		\node [style=rn] (3) at (-3, -1) {};
		\node [style=rn] (4) at (-2, 1) {};
		\node [style=rn] (5) at (-3, -2) {};
		\node [style=rn] (6) at (-3, 1) {};
		\node [style=rn] (7) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (0) to (4);
		\draw [style=standardedge] (5) to (3);
		\draw [style=standardedge] (4) to (6);
		\draw [style=standardedge] (6) to (3);
		\draw [style=standardedge] (6) to (7);
		\draw [style=standardedge] (7) to (1);
		\draw [style=standardedge] (3) to (1);
		\draw [style=standardedge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/split_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1,2) {$b_1$};
		\node [style=rn] (1) at (-3, 2) {$a_1$};
		\node [style=rn] (2) at (-3, 1) {$a_2$};
		\node [style=rn] (3) at (-1,1) {$b_2$};
		\node [style=rn] (4) at (-3, -0) {$a_3$};
		%\node [style=rn] (5) at (-1,0) {};
	
		\node at (-3,3) {A};
		\node at (-1,3) {B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=standardedge] (0) to (1);
		\draw [style=standardedge] (1) to (2);
		\draw [style=standardedge] (2) to (3);
		\draw [style=standardedge] (2) to (4);
		\draw [style=standardedge] (4) to (3);
        \draw[style=standardedge]  plot[smooth, tension=.7] coordinates {(1) (-3.5,1) (4)};
    \end{pgfonlayer}
\draw (-3,2);
\draw[dashed]  (3) ellipse (0.8 and 2.5);
\draw[dashed]  (2) ellipse (0.8 and 2.5);
\end{tikzpicture}
